Large-Scale (Semi-)Automated Security Assessment of Consumer IoT Devices -- A Roadmap

The Internet of Things (IoT) has rapidly expanded across various sectors, with consumer IoT devices - such as smart thermostats and security cameras - experiencing growth. Although these devices improve efficiency and promise additional comfort, they also introduce new security challenges. Common and easy-to-explore vulnerabilities make IoT devices prime targets for malicious actors. Upcoming mandatory security certifications offer a promising way to mitigate these risks by enforcing best practices and providing transparency. Regulatory bodies are developing IoT security frameworks, but a universal standard for large-scale systematic security assessment is lacking. Existing manual testing approaches are expensive, limiting their efficacy in the diverse and rapidly evolving IoT domain. This paper reviews current IoT security challenges and assessment efforts, identifies gaps, and proposes a roadmap for scalable, automated security assessment, leveraging a model-based testing approach and machine learning techniques to strengthen consumer IoT security.

==> fig/pipeline.tex <==
\begin{tikzpicture}[
                >=latex,
                myarrow/.style={->,>=latex,line width=3pt},
                scale=.45
            ]
                % IoT device
                \node[draw,rounded corners=9pt,rectangle,minimum width=17mm, minimum height=17mm] (device) at (0,0) {IoT};
                \node (lupe) at (device.-30) {\faSearch};
                \node[anchor=south] (iot-label) at ($(device.north)+(0,0.4)$) {IoT Device};

                % Specifications
                \node[font=\normalsize] (specs) at ($(device)+(4.5,0)$) {\faFile*[regular]};
                \node[anchor=south,align=center] at (specs.north) (spec-label) {Device\\Model};
                \draw[-,very thick] (specs) -- (spec-label);
                
                \draw[myarrow] (device) -- (specs);

                % Filter
                \node[font=\huge] (filter) at ($(specs)+(4,0)$) {\faFilter};
                \draw[myarrow] (specs) -- (filter);

                %Testing Profile
                \node[font=\normalsize] (poll) at ($(filter)+(0,3.5)$) {\faFile*[regular]};
                \node[anchor=south] at (poll.north) {Testing Profile};
                \draw[myarrow] (poll) -- (filter);

                % test case catalogue
                \node[font=\normalsize,align=center] (catalogue) at ($(filter)+(4,0)$) {\faFile*[regular]\,\faFile*[regular]\\\;\faFile*[regular]\,\faFile*[regular]};
                \node[anchor=south,align=center] at (catalogue.north) {Test Case\\Catalog};
                \draw[myarrow] (catalogue) -- (filter);

                % Test case execution
                \node[font=\normalsize] (exe) at ($(filter)+(0,-3)$) {\faCogs};
                \node[anchor=west,align=center] at (exe.east) {Test Protocol\\Execution};
                \draw[myarrow] (filter) -- (exe);

                % test result
                \node[font=\normalsize] (result) at ($(exe)+(0,-3)$) {\faFile*[regular]};
                \node[anchor=west] at (result.east) {Test Result};
                \draw[myarrow] (exe) -- (result);

                % stamp
                \node[font=\normalsize, align=center] (stamp) at ($(result)+(0,-2.75)$) {\faStamp\\Assessment};

                % certification
                \node[text=OliveGreen] (pass) at ($(result)+(2.5,-2.5)$) {\faCheck};
                \node[text=red] (fail) at ($(result)+(-2.5,-2.5)$) {\faTimes};
                \draw[myarrow] (result) -- (pass);
                \draw[myarrow] (result) -- (fail);


                \node[anchor=south west,font=\normalsize] (legend) at (iot-label.west|-stamp) {\faFile*[regular]\;\dots};
                \node[anchor=west,align=center,outer sep=0,inner sep=0] at (legend.east) {machine\\readable};

            \end{tikzpicture}
